A Co-Design Approach to Physically-Informed Molecular Docking for Quantum Annealers

Molecular docking is a crucial step in computer- aided drug design, involving the identification of ligand poses that are physically plausible within a protein pocket. Recent studies have shown that this problem can be formulated as a geometric weighted subgraph isomorphism, which can then be encoded as a QUBO and thus solved on D-Wave quantum annealers. In this work, we adopt a co-design approach, addressing molecular docking at the formulation and encoding levels, and examining how hardware topology affects solution quality on current quantum annealers. We propose new QUBO formulations that extend the state-of-the-art ones by including van der Waals, Coulomb, hydrogen bonding, and hydrophobic interactions. Experimental results show that incorporating physicochemical terms improves the average docking quality by more than 18% compared to the purely geometric baseline on D-Wave quantum annealers with the Pegasus topology, and by up to 29% on those with the Zephyr topology. The choice of topology, along with an improved encoding design, yields significant gains in embedding efficiency and the number of valid solutions. Our designs reduce the number of physical qubits required by up to 14.5% and decrease the chain break fraction by an order of magnitude, thereby enhancing confidence in the resulting solutions.

==> Images/6pg4_ligand.tex <==
\begin{tikzpicture}[
    % Stili per i nodi
    mol node/.style={circle, fill=black, inner sep=3pt},
    % Stili per gli archi
    mol edge/.style={black, very thick},
    angle edge/.style={red, thick},
]
    % First copy of the image
    \node[inner sep=0pt] (img1) at (0,0) {\includegraphics[width=0.5\linewidth]{Images/6pg4_ligand.png}};

    % Second copy of the same image, shifted to the right
    \node[inner sep=0pt] (img2) at (7,0) {\includegraphics[width=0.5\linewidth]{Images/6pg4_ligand.png}};

    % Arrow
    \draw[->, ultra thick, black] (2.6,0) -- (4,0) node[midway, above] {\large Graph};

    % Add ligand nodes
    \node[mol node] (a1) at (6.725,3.5) {};
    \node[mol node] (a2) at (6.725,1.7) {};
    \node[mol node] (a3) at (5.4,0.8) {};
    \node[mol node] (a4) at (8,0.8) {};
    \node[mol node] (a5) at (5.9,-0.75) {};
    \node[mol node] (a6) at (7.45,-0.75) {};
    \node[mol node] (a7) at (8.55,-2.2) {};
    \node[mol node] (a8) at (7.75,-3.65) {};
    
    % % Add ligand edges
    \draw[mol edge] (a1) -- (a2);
    \draw[mol edge] (a2) -- (a3);
    \draw[mol edge] (a2) -- (a4);
    \draw[mol edge] (a3) -- (a5);
    \draw[mol edge] (a4) -- (a6);
    \draw[mol edge] (a5) -- (a6);
    \draw[mol edge] (a6) -- (a7);
    \draw[mol edge] (a7) -- (a8);

    % % Add edges to fix angles
    \draw[angle edge] (a1) -- (a3);
    \draw[angle edge] (a1) -- (a4);
    \draw[angle edge] (a2) -- (a5);
    \draw[angle edge] (a2) -- (a6);
    \draw[angle edge] (a3) -- (a4);
    \draw[angle edge] (a3) -- (a6);
    \draw[angle edge] (a4) -- (a5);
    \draw[angle edge] (a4) -- (a7);
    \draw[angle edge] (a5) -- (a7);
    \draw[angle edge] (a6) -- (a8);
\end{tikzpicture}

==> Images/graphs_scheme.tex <==

\usetikzlibrary{positioning, shapes.geometric}


\begin{tikzpicture}[
    scale=0.8,
    node distance=1.5cm,
    % Stili per i nodi
    mol node/.style={circle, fill=red, inner sep=1.5pt},
    grid_mol node/.style={circle, fill=red, inner sep=1.5pt},
    prot node/.style={circle, fill=teal!70!black, inner sep=1.5pt},
    grid node/.style={circle, fill=black, inner sep=1.5pt},
    % Stili per gli archi
    mol edge/.style={red, thick},
    grid_mol edge/.style={red, thick},
    prot edge/.style={teal!70!black, thin},
    prot light edge/.style={teal!70!black, ultra thin, opacity=0.15},
    grid edge/.style={black, thin},
    proj edge/.style={gray, dashed, thin}
]

    % --- GRAFO G_mol ---
    \node[mol node] (m1) at (0,0) {};
    \node[mol node] (m2) at (1,1.5) {};
    \node[mol node] (m3) at (2,0.5) {};
    \node[mol node] (m4) at (-1,-1) {};
    
    \draw[mol edge] (m1) -- (m2); % node[midway, left, black, font=\footnotesize] {$W_\mathrm{mol}^N$};
    \draw[mol edge] (m1) -- (m3);
    \draw[mol edge] (m1) -- (m4); % node[midway, right, black, font=\footnotesize] {$W_\mathrm{mol}^E$};
    
    \node[red, above left=0.0cm and 0.0cm of m1] {$G_\mathrm{mol}$};

    % --- GRAFO G_grid ---
    % Spostato a destra per proiezione
    \begin{scope}[shift={(4,-0.5)}]
        % Nodi G_mol^grid
        \node[grid_mol node] (rm1) at (0.25,0.0) {};
        \node[grid_mol node] (rm2) at (0.5,1.5) {};
        \node[grid_mol node] (rm3) at (1.5,0.5) {};
        \node[grid_mol node] (rm4) at (-0.5,-1) {};
        
        % Nodi aggiuntivi griglia
        \node[grid node] (gn1) at (-0.5, 1.0) {};

        % Archi G_mol^grid
        \draw[grid_mol edge] (rm1) -- (rm2);
        \draw[grid_mol edge] (rm1) -- (rm3);
        \draw[grid_mol edge] (rm1) -- (rm4);
        \draw[grid edge] (rm2) -- (rm3);
        \draw[grid edge] (rm2) -- (rm4);
        \draw[grid edge] (rm3) -- (rm4);

        % Archi aggiuntivi griglia
        \foreach \n in {gn1} {
            \foreach \m in {rm1, rm2, rm3, rm4} {
                \ifx\n\m\else
                    \draw[grid edge] (\n) -- (\m);
                \fi
            }
        }

        % 
        \node[above left=0.35cm and -0.1cm  of rm4] {$G_\mathrm{grid}$};

        % Etichette pesi su G_grid
        % \node[left=0.1cm of rm2, font=\footnotesize] {$W_\mathrm{grid}^E$};
        % \node[left=0.1cm of gn1, font=\footnotesize] {$W_\mathrm{grid}^N$};
    \end{scope}

    % --- LINEE DI PROIEZIONE (Grigie Tratteggiate) ---
    \draw[proj edge] (m1) -- (rm1);
    \draw[proj edge] (m2) -- (rm2);
    \draw[proj edge] (m3) -- (rm3);
    \draw[proj edge] (m4) -- (rm4);

    % --- GRAFO G_P ---
    \begin{scope}[shift={(3, 1.5)}]
        \node[prot node] (p1) at (0.25,0.25) {};
        \node[prot node] (p2) at (2.25,1.0) {};
        \node[prot node] (p3) at (2.75,-0.5) {};
        \node[prot node] (p4) at (4.25,-1.5) {};
        \node[prot node] (p5) at (3.5,-2.25) {};
        \node[prot node] (p6) at (2.75,-3.5) {};
        \node[prot node] (p7) at (1.75,-4.25) {};
        \node[prot node] (p8) at (0.0,-3.5) {};

        
        \foreach \x in {p1, p2, p3, p4, p5, p6, p7, p8} {
            \foreach \y in {p1, p2, p3, p4, p5, p6, p7, p8} {
                \draw[prot light edge] (\x) -- (\y);
            }
        }
        
        \foreach \x in {p1, p2, p3, p4} {
            \foreach \y in {p1, p2, p3, p4} {
                \draw[prot edge] (\x) -- (\y);
            }
        }

        \foreach \x in {p3, p4, p5, p6} {
            \foreach \y in {p3, p4, p5, p6} {
                \draw[prot edge] (\x) -- (\y);
            }
        }

        \foreach \x in {p5, p6, p7, p8} {
            \foreach \y in {p5, p6, p7, p8} {
                \draw[prot edge] (\x) -- (\y);
            }
        }
        
        \node[teal!70!black, above right] at (3.0,-4.0) {$G_\mathrm{P}$};
    \end{scope}

\end{tikzpicture}


==> Images/hbond.tex <==
\begin{tikzpicture}[node distance=4cm]
  % Nodes inside circles
  \node[circle, draw, minimum size=1.25cm] (A) at (-0.5,0.5) {\( A \)};
  \node[circle, draw, minimum size=1.25cm] (H) at (3,3.75) {\( H \)};
  \node[circle, draw, minimum size=1.25cm] (D) at (7.5,3.75) {\( D \)};

  % Dotted Lines
  \draw[dotted, line width=0.4mm] (A) -- (H);
  \draw[dotted, line width=0.2mm] (A) -- (D);

  % Solid Line between HL and DL
  \draw (H) -- (D);

  % Angle at H_L and label it as \phi
  \path pic["$\varphi$", draw=black, angle eccentricity=1.35, angle radius=1cm] {angle=A--H--D};
  \path pic["$\theta$", draw=black, angle eccentricity=1.35, angle radius=1cm] {angle=H--D--A};
\end{tikzpicture}
